Code-Based Cryptosystems Using Generalized Concatenated Codes

The security of public-key cryptosystems is mostly based on number theoretic problems like factorization and the discrete logarithm. There exists an algorithm which solves these problems in polynomial time using a quantum computer. Hence, these cryptosystems will be broken as soon as quantum computers emerge. Code-based cryptography is an alternative which resists quantum computers since its security is based on an NP-complete problem, namely decoding of random linear codes. The McEliece cryptosystem is the most prominent scheme to realize code-based cryptography. Many codeclasses were proposed for the McEliece cryptosystem, but most of them are broken by now. Sendrier suggested to use ordinary concatenated codes, however, he also presented an attack on such codes. This work investigates generalized concatenated codes to be used in the McEliece cryptosystem. We examine the application of Sendrier's attack on generalized concatenated codes and present alternative methods for both partly finding the code structure and recovering the plaintext from a cryptogram. Further, we discuss modifications of the cryptosystem making it resistant against these attacks.

==> nonstruct.tex <==

\tikzset{
    failure/.style={pattern=crosshatch, pattern color=blue},
    correct/.style={pattern=north east lines, pattern color=darkgreen},
    wrong/.style={pattern=north west lines, pattern color=darkred},
    empty/.style={}
}

\centering
\resizebox{\textwidth}{!}{
\centering
\begin{tikzpicture}
\def\height{0.3}
\def\width{2}
\def\xdist{4}
\def\xlegend{-4}
\def\ylegend{-0.5}
\def\xexplanation{2.5}

\node[right] at (-1.4*\xdist,5*\height) {$\r = \c + \e =$};


%--------------------------------------------------------------------------------------
% Block 2 (only errors)
%--------------------------------------------------------------------------------------
\draw[empty] 		(-\xdist+0,9*\height) rectangle (-\xdist+\width,10*\height);
\node			at	(-\xdist+0.3*\width,9.5*\height) {$\times$};
\draw[empty] 		(-\xdist+0,8*\height) rectangle (-\xdist+\width,9*\height);
\node			at	(-\xdist+0.5*\width,8.5*\height) {$\times$};
\node			at	(-\xdist+0.7*\width,8.5*\height) {$\times$};
\draw[empty] 		(-\xdist+0,7*\height) rectangle (-\xdist+\width,8*\height);
\draw[empty] 		(-\xdist+0,6*\height) rectangle (-\xdist+\width,7*\height);
\node			at	(-\xdist+0.2*\width,6.5*\height) {$\times$};
\node			at	(-\xdist+0.3*\width,6.5*\height) {$\times$};
\node			at	(-\xdist+0.6*\width,6.5*\height) {$\times$};
\node			at	(-\xdist+0.9*\width,6.5*\height) {$\times$};
%--------------------------------------------------------------------------------------
\draw[empty]		(-\xdist+0,3*\height) rectangle (-\xdist+\width,6*\height);
\node 			at  (-\xdist+0.5*\width,4.75*\height) {$\vdots$};
%--------------------------------------------------------------------------------------
\draw[empty] 		(-\xdist+0,2*\height) rectangle (-\xdist+\width,3*\height);
\node			at	(-\xdist+0.6*\width,2.5*\height) {$\times$};
\draw[empty] 		(-\xdist+0,\height) rectangle (-\xdist+\width,2*\height);
\node			at	(-\xdist+0.2*\width,1.5*\height) {$\times$};
\node			at	(-\xdist+0.4*\width,1.5*\height) {$\times$};
\node			at	(-\xdist+0.9*\width,1.5*\height) {$\times$};
\draw[empty] 		(-\xdist+0,0) rectangle (-\xdist+\width,\height);
\node			at	(-\xdist+0.3*\width,0.5*\height) {$\times$};
\node			at	(-\xdist+0.1*\width,0.5*\height) {$\times$};
%--------------------------------------------------------------------------------------


%--------------------------------------------------------------------------------------
% Decoding arrows
%--------------------------------------------------------------------------------------
\node[above,text width=2cm, align=center] at (-0.5*\xdist+0.5*\width,11*\height) {Decode inner blocks using Part~1};
\draw[->,>=latex] 	(-0.9*\xdist+0.9*\width,9.5*\height) -- (-0.1*\xdist+0.1*\width,9.5*\height);
\draw[->,>=latex] 	(-0.9*\xdist+0.9*\width,8.5*\height) -- (-0.1*\xdist+0.1*\width,8.5*\height);
\draw[->,>=latex] 	(-0.9*\xdist+0.9*\width,7.5*\height) -- (-0.1*\xdist+0.1*\width,7.5*\height);
\draw[->,>=latex] 	(-0.9*\xdist+0.9*\width,6.5*\height) -- (-0.1*\xdist+0.1*\width,6.5*\height);
\node 			at  (-0.5*\xdist+0.5*\width,4.75*\height) {$\vdots$};
\draw[->,>=latex] 	(-0.9*\xdist+0.9*\width,2.5*\height) -- (-0.1*\xdist+0.1*\width,2.5*\height);
\draw[->,>=latex] 	(-0.9*\xdist+0.9*\width,1.5*\height) -- (-0.1*\xdist+0.1*\width,1.5*\height);
\draw[->,>=latex] 	(-0.9*\xdist+0.9*\width,0.5*\height) -- (-0.1*\xdist+0.1*\width,0.5*\height);
%--------------------------------------------------------------------------------------


%--------------------------------------------------------------------------------------
% Block 2 (with colors)
%--------------------------------------------------------------------------------------
\draw[correct] 		(0,9*\height) rectangle (\width,10*\height);
\draw[failure] 		(0,8*\height) rectangle (\width,9*\height);
\draw[correct] 		(0,7*\height) rectangle (\width,8*\height);
\draw[wrong] 		(0,6*\height) rectangle (\width,7*\height);
%--------------------------------------------------------------------------------------
\draw[empty]		(0,3*\height) rectangle (\width,6*\height);
\node 			at  (0.5*\width,4.75*\height) {$\vdots$};
%--------------------------------------------------------------------------------------
\draw[correct] 		(0,2*\height) rectangle (\width,3*\height);
\draw[wrong] 		(0,\height) rectangle (\width,2*\height);
\draw[failure] 		(0,0) rectangle (\width,\height);
%--------------------------------------------------------------------------------------


%--------------------------------------------------------------------------------------
% Extract arrows
%--------------------------------------------------------------------------------------
\node[above,text width=2cm, align=center] at (\xdist-0.5*\xdist+0.5*\width,11*\height) {Extract inner blocks that did not fail};
\draw[->,>=latex] 	(\xdist-0.9*\xdist+0.9*\width,9.5*\height) -- (\xdist-0.1*\xdist+0.1*\width,9.5*\height);
\draw[->,>=latex] 	(\xdist-0.9*\xdist+0.9*\width,7.5*\height) -- (\xdist-0.1*\xdist+0.1*\width,7.5*\height);
\draw[->,>=latex] 	(\xdist-0.9*\xdist+0.9*\width,6.5*\height) -- (\xdist-0.1*\xdist+0.1*\width,6.5*\height);
\node 			at  (\xdist-0.5*\xdist+0.5*\width,4.75*\height) {$\vdots$};
\draw[->,>=latex] 	(\xdist-0.9*\xdist+0.9*\width,2.5*\height) -- (\xdist-0.1*\xdist+0.1*\width,2.5*\height);
\draw[->,>=latex] 	(\xdist-0.9*\xdist+0.9*\width,1.5*\height) -- (\xdist-0.1*\xdist+0.1*\width,1.5*\height);
%--------------------------------------------------------------------------------------


%--------------------------------------------------------------------------------------
% Block 3 (only not failed blocks)
%--------------------------------------------------------------------------------------
\draw[empty] 		(\xdist+0,9*\height) rectangle (\xdist+\width,10*\height);
\draw[empty] 		(\xdist+0,7*\height) rectangle (\xdist+\width,8*\height);
\draw[empty] 		(\xdist+0,6*\height) rectangle (\xdist+\width,7*\height);
\node 			at  (\xdist+0.5*\width,4.75*\height) {$\vdots$};
\draw[empty] 		(\xdist+0,2*\height) rectangle (\xdist+\width,3*\height);
\draw[empty] 		(\xdist+0,\height) rectangle (\xdist+\width,2*\height);
%--------------------------------------------------------------------------------------


%--------------------------------------------------------------------------------------
% Brace
%--------------------------------------------------------------------------------------
\draw[decorate,decoration=brace] (\xdist+1.2*\width,10*\height) -- (\xdist+1.2*\width,0);
\node[right,text width=2.5cm] at (\xdist+1.3*\width,5*\height) {Randomly choose $\nblocks$ out of these $\ncorrect+\nwrong$ inner blocks. Goal: Find $\tau$ correct ones.};
%--------------------------------------------------------------------------------------


%--------------------------------------------------------------------------------------
% Legend
%--------------------------------------------------------------------------------------

\node[right]		at	(-1.4*\xdist,\ylegend-0.5) {\textbf{Legend:}};
\node				at	(\xlegend+0.5*\width,\ylegend-0.5) {$\times$};
\node[right] 		at	(\xlegend+\xexplanation,\ylegend-0.5) {Single error in some inner block.};
\draw[correct] 		(\xlegend,\ylegend-1+0.5*\height) rectangle (\xlegend+\width,\ylegend-1-0.5*\height);
\node[right] 		at	(\xlegend+\xexplanation,\ylegend-1) {Correctly decoded inner block ($\ncorrect$ many)};
\draw[wrong] 		(\xlegend,\ylegend-1.5+0.5*\height) rectangle (\xlegend+\width,\ylegend-1.5-0.5*\height);
\node[right] 		at	(\xlegend+\xexplanation,\ylegend-1.5) {Wrongly decoded inner block ($\nwrong$ many)};
\draw[failure] 		(\xlegend,\ylegend-2+0.5*\height) rectangle (\xlegend+\width,\ylegend-2-0.5*\height);
\node[right] 		at	(\xlegend+\xexplanation,\ylegend-2) {Inner block in which decoding failed ($\nfail$ many)};
%--------------------------------------------------------------------------------------


\end{tikzpicture}

}
